Enabling Scalable Distributed Beamforming via Networked LEO Satellites Towards 6G

In this paper, we propose scalable distributed beamforming schemes over low Earth orbit (LEO) satellite networks that rely solely on statistical channel state information for downlink orthogonal frequency division multiplexing systems. We begin by introducing the system model and presenting a pragmatic yet effective analog beamformer and user-scheduling design. We then derive a closed-form lower bound on the ergodic sum rate, based on the hardening bound, for the digital beamformer design. Next, we formulate a per-satellite power-constrained sum-rate maximization problem, whose centralized solution, obtained via the weighted minimum mean squared error (WMMSE) framework, establishes performance limits and motivates decentralized strategies. We subsequently introduce two decentralized optimization schemes, based on approximating the hardening bound and decentralizing the WMMSE framework, for representative inter-satellite link topologies. In the Ring scheme, satellites update beamformers locally and exchange intermediate parameters sequentially. In the Star scheme, edge satellites update beamformers locally and in parallel, achieving consensus on intermediate parameters at a central satellite using a penalty-dual decomposition framework. Extensive simulations demonstrate that our distributed designs achieve near-centralized performance with superior scalability, substantially outperforming simple closed-form beamformers and single-satellite baselines in sum rate. Additionally, the delay-overhead trade-off between the two topologies is revealed.

==> Figures/Actual_vs_Nominal_vs_Inst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
name=main,
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={16,64,256,1024},
xticklabels={16,64,256,1024},
xmin=16,
xmax=1024,
xmode = log,
log ticks with fixed point, % disables 10^a formatting
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={Satellite antenna number $N$},
ymin=0,
ymax=100000000,
% ymode = log,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-13pt, xshift=0pt},
ylabel={Sum rate [bps]},
axis background/.style={fill=white},
% title={RFC Num: 8 LEO Num: 4 TU Num: 16},
xmajorgrids,
ymajorgrids,
 legend style={at={(0.0929,1.02)}, anchor=south west, legend cell align=left, align=left,
                draw=white!15!black, font=\footnotesize, legend columns=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	1415193.07403703\\
64	5717589.53906151\\
256	22397706.7917162\\
1024	84939408.675031\\
4096	287613765.435057\\
};
\addlegendentry{Star (Actual)}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	1418916.05452804\\
64	5749530.77178384\\
256	22598433.3592818\\
1024	83991808.2449964\\
4096	287234575.726568\\
};
\addlegendentry{Star (Nominal)}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	1586233.11708108\\
64	6237359.34668845\\
256	23868998.652208\\
1024	89099625.7698072\\
4096	297136488.785923\\
};
\addlegendentry{Ring (Actual)}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	1591400.42548879\\
64	6301766.9611755\\
256	24294915.3365024\\
1024	87675568.0939745\\
4096	296648721.516173\\
};
\addlegendentry{Ring (Nominal)}

\addplot [color=mycolor5, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	1601087.51398902\\
64	6288316.53307415\\
256	24008526.1002272\\
1024	89671189.0132545\\
4096	297575848.664375\\
};
\addlegendentry{Central}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
16	1744332.82661255\\
64	6704516.57471095\\
256	25315075.3543178\\
1024	91870759.4216589\\
4096	312696719.450584\\
};
\addlegendentry{Central (Instantaneous)}

\end{axis}

% ---- inset axis (true zoom, no linewidth scaling) ----
\begin{axis}[
  width=34mm, height=22mm,
  at={(main.north west)}, anchor=north west, xshift=7mm, yshift=-6mm,
  scale only axis,
  xmin=60, xmax=70, xmode=log, log ticks with fixed point,
  xtick={64}, xticklabels={{64}},
  ymin=5.5e6, ymax=7e6,
  title style={yshift=-2pt}, title={\scriptsize Zoom @ $N=64$},
  tick style={line width=0.3pt}, ticklabel style={/pgf/number format/fixed},
  grid=both, major grid style={opacity=0.15},
  legend style={draw=none}, % no legend here
]

% Re-plot curves inside inset (mark as 'forget plot' to avoid legend duplication)
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
16	1415193.07403703\\
64	5717589.53906151\\
256	22397706.7917162\\
1024	84939408.675031\\
4096	287613765.435057\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
16	1418916.05452804\\
64	5749530.77178384\\
256	22598433.3592818\\
1024	83991808.2449964\\
4096	287234575.726568\\
};


\addplot [color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
16	1586233.11708108\\
64	6237359.34668845\\
256	23868998.652208\\
1024	89099625.7698072\\
4096	297136488.785923\\
};

\addplot [color=mycolor4, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
16	1591400.42548879\\
64	6301766.9611755\\
256	24294915.3365024\\
1024	87675568.0939745\\
4096	296648721.516173\\
};

\addplot [color=mycolor5, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
16	1601087.51398902\\
64	6288316.53307415\\
256	24008526.1002272\\
1024	89671189.0132545\\
4096	297575848.664375\\
};


\addplot [color=mycolor6, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
16	1744332.82661255\\
64	6704516.57471095\\
256	25315075.3543178\\
1024	91870759.4216589\\
4096	312696719.450584\\
};


% If you'd like to also show MRT in the zoom, lower ymin to ~4.2e6 and add:
% \addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
% table[row sep=crcr]{50 4348984.39096697\\ 64 4348984.39096697\\ 85 4348984.39096697\\};

% connector from rectangle to inset (optional)
\draw[red!60, dashed, line width=0.3pt]
  (main.south east)++(-2mm,2mm) -- ++(-10mm,8mm);

\end{axis}






\end{tikzpicture}%

==> Figures/Convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={Number of iterations},
ymin=0.13,
ymax=0.2,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-8pt, xshift=0pt},
ylabel={Objective value},
axis background/.style={fill=white},
% title={Ant Num: 256 RFC Num: 8 LEO Num: 8 TU Num: 16},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(0.828,0.429)}}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.136937210369209\\
1	0.177928533072948\\
2	0.186572231417575\\
3	0.190177263509174\\
4	0.192052246848345\\
5	0.193168338712563\\
6	0.193890818606967\\
7	0.194384659415282\\
8	0.194734462759118\\
9	0.194987646265142\\
10	0.195173817086098\\
};
\addlegendentry{Central}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.137200191591212\\
1	0.143242319134745\\
2	0.153366303026887\\
3	0.168339759114153\\
4	0.182733148957787\\
5	0.184958651628485\\
6	0.1874442470218\\
7	0.190210299477945\\
8	0.19223603434018\\
9	0.193519134044665\\
10	0.194440071483043\\
11	0.195416381438894\\
12	0.195859920724456\\
13	0.196533638134165\\
14	0.196945765274482\\
15	0.197388149453255\\
16	0.197519145628714\\
};
\addlegendentry{Ring}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.137200191591212\\
1	0.179825691923607\\
2	0.183080340137086\\
3	0.183673439364483\\
4	0.18379781732621\\
};
\addlegendentry{Star}

\end{axis}
\end{tikzpicture}%

==> Figures/Delay_vs_LEO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={4, 8, 16, 32}, % Define specific ticks
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={LEO satellite number $S$},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-15pt, xshift=0pt},
ylabel={ISL latency [unit]},
axis background/.style={fill=white},
% title={Ant Num: 256 RFC Num: 8 TU Num: 16},
xmajorgrids,
ymajorgrids,
legend style={at={(0.659,0.489)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	6\\
8	6\\
16	6\\
32	6\\
};
\addlegendentry{Star}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	16\\
8	24\\
16	48\\
32	64\\
};
\addlegendentry{Ring}

\end{axis}
\end{tikzpicture}%

==> Figures/Overhead.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={4, 8, 16, 32}, % Define specific ticks
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={UT number $U$ },
ymin=0,
ymax=18000000,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-12pt, xshift=0pt},
ylabel={Per-iteration overhead},
axis background/.style={fill=white},
% title={Ant Num: 256 RFC Num: 8},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.000609,0.454)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	24576\\
8	81920\\
16	294912\\
32	1114112\\
};
\addlegendentry{Ring}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	24576\\
8	81920\\
16	294912\\
32	1114112\\
};
\addlegendentry{Star (Edge)}

\addplot [color=mycolor3 , line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	73728\\
8	245760\\
16	884736\\
32	3342336\\
};
\addlegendentry{Star (Central) $S = 4$}

\addplot [color=mycolor4 , line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	172032\\
8	573440\\
16	2064384\\
32	7798784\\
};
\addlegendentry{Star (Central) $S = 8$}

\addplot [color=mycolor5 , line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	368640\\
8	1228800\\
16	4423680\\
32	16711680\\
};
\addlegendentry{Star (Central) $S = 16$}

\end{axis}
\end{tikzpicture}%

==> Figures/Rate_vs_Ant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
% Preamble: no spy needed
% \usetikzlibrary{positioning} % optional

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
  name=main,
  width=72mm,height=38mm,
  at={(0mm,0mm)}, scale only axis,
  xtick={16,64,256,1024}, xticklabels={16,64,256,1024},
  xmin=16, xmax=1024, xmode=log, log ticks with fixed point,
  xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
  xlabel={Satellite antenna number $N$},
  ymin=0, ymax=100000000,
  ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-13pt, xshift=0pt},
  ylabel={Sum rate [bps]},
  axis background/.style={fill=white},
  xmajorgrids, ymajorgrids,
  legend style={at={(0.0929,1.02)}, anchor=south west, legend cell align=left, align=left,
                draw=white!15!black, font=\footnotesize, legend columns=4}
]

% ---- main curves (unchanged) ----
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
16 1415147.02192808\\ 64 5716784.58149093\\ 256 22384671.7658667\\ 1024 84767415.3435186\\ 4096 286346637.656655\\};
\addlegendentry{Star}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
table[row sep=crcr]{%
16 1586129.11934682\\ 64 6235757.24920968\\ 256 23846107.2676882\\ 1024 88700705.6928174\\ 4096 294742829.807969\\};
\addlegendentry{Ring}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
table[row sep=crcr]{%
16 1600973.3053868\\ 64 6286551.29377918\\ 256 23982958.6435398\\ 1024 89369669.6763426\\ 4096 295737448.595019\\};
\addlegendentry{Central}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
table[row sep=crcr]{%
16 1002607.98089882\\ 64 4348984.39096697\\ 256 16826844.4101684\\ 1024 67249478.4881927\\ 4096 248055405.62283\\};
\addlegendentry{MRT}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor5}]
table[row sep=crcr]{%
16 11189.743693808\\ 64 528939.295898289\\ 256 8907379.46736664\\ 1024 52085670.9604737\\ 4096 246998944.848006\\};
\addlegendentry{ZF}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor6}]
table[row sep=crcr]{%
16 474845.040138616\\ 64 1898262.1127834\\ 256 7559763.91715191\\ 1024 29969296.7942141\\ 4096 116822190.506657\\};
\addlegendentry{WMMSE-$\text{S}^3$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor7}]
table[row sep=crcr]{%
16 432230.482805742\\ 64 1745776.18905593\\ 256 6721363.61272432\\ 1024 28040772.0675182\\ 4096 114541180.441137\\};
\addlegendentry{MRT-$\text{S}^3$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor1}]
table[row sep=crcr]{%
16 35614.2373671116\\ 64 715569.46814114\\ 256 5374931.1871126\\ 1024 27430381.8934673\\ 4096 114536058.355929\\};
\addlegendentry{ZF-$\text{S}^3$}

% ---- rectangle on main plot highlighting the zoomed region (optional) ----
% \draw[red!60, dashed, line width=0.3pt]
%   (axis cs:50,0e6) rectangle (axis cs:85,7e6);

\end{axis}

% ---- inset axis (true zoom, no linewidth scaling) ----
\begin{axis}[
  width=34mm, height=22mm,
  at={(main.north west)}, anchor=north west, xshift=4mm, yshift=-6mm,
  scale only axis,
  xmin=50, xmax=85, xmode=log, log ticks with fixed point,
  xtick={64}, xticklabels={{64}},
  ymin=0e6, ymax=7e6,
  title style={yshift=-2pt}, title={\scriptsize Zoom @ $N=64$},
  tick style={line width=0.3pt}, ticklabel style={/pgf/number format/fixed},
  grid=both, major grid style={opacity=0.15},
  legend style={draw=none}, % no legend here
]

% Re-plot curves inside inset (mark as 'forget plot' to avoid legend duplication)
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
table[row sep=crcr]{%
16 1415147.02192808\\ 64 5716784.58149093\\ 256 22384671.7658667\\ 1024 84767415.3435186\\ 4096 286346637.656655\\};

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}, forget plot]
table[row sep=crcr]{%
16 1586129.11934682\\ 64 6235757.24920968\\ 256 23846107.2676882\\ 1024 88700705.6928174\\ 4096 294742829.807969\\};

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
table[row sep=crcr]{%
16 1600973.3053868\\ 64 6286551.29377918\\ 256 23982958.6435398\\ 1024 89369669.6763426\\ 4096 295737448.595019\\};

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
table[row sep=crcr]{%
16 1002607.98089882\\ 64 4348984.39096697\\ 256 16826844.4101684\\ 1024 67249478.4881927\\ 4096 248055405.62283\\};

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor5}, forget plot]
table[row sep=crcr]{%
16 11189.743693808\\ 64 528939.295898289\\ 256 8907379.46736664\\ 1024 52085670.9604737\\ 4096 246998944.848006\\};

\addplot [color=mycolor6, dashed, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
table[row sep=crcr]{%
16 474845.040138616\\ 64 1898262.1127834\\ 256 7559763.91715191\\ 1024 29969296.7942141\\ 4096 116822190.506657\\};

\addplot [color=mycolor7, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor7}, forget plot]
table[row sep=crcr]{%
16 432230.482805742\\ 64 1745776.18905593\\ 256 6721363.61272432\\ 1024 28040772.0675182\\ 4096 114541180.441137\\};

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
table[row sep=crcr]{%
16 35614.2373671116\\ 64 715569.46814114\\ 256 5374931.1871126\\ 1024 27430381.8934673\\ 4096 114536058.355929\\};


% If you'd like to also show MRT in the zoom, lower ymin to ~4.2e6 and add:
% \addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}, forget plot]
% table[row sep=crcr]{50 4348984.39096697\\ 64 4348984.39096697\\ 85 4348984.39096697\\};

% connector from rectangle to inset (optional)
\draw[red!60, dashed, line width=0.3pt]
  (main.south east)++(-2mm,2mm) -- ++(-10mm,8mm);

\end{axis}

\end{tikzpicture}


==> Figures/Rate_vs_LEO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={4, 8, 16, 32}, % Define specific ticks
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={LEO satellite number $S$},
ymin=0,
ymax=700000000,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-20pt, xshift=0pt},
ylabel={Sum rate [bps]},
axis background/.style={fill=white},
% title={Ant Num: 256 RFC Num: 8 TU Num: 16},
xmajorgrids,
ymajorgrids,
legend style={at={(0.000609,0.504)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, legend columns = 2}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	26187017.9065153\\
8	80078367.4679532\\
16	226586903.137003\\
32	580799140.791709\\
};
\addlegendentry{Star}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	26748224.2249015\\
8	88619865.8750947\\
16	250754915.059286\\
32	606638351.748207\\
};
\addlegendentry{Ring}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	27434048.9976905\\
8	91522293.0675284\\
16	253740534.233744\\
32	625909786.900351\\
};
\addlegendentry{Central}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	22747126.2831501\\
8	64751492.3004759\\
16	171466564.310382\\
32	472698707.522535\\
};
\addlegendentry{MRT}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	19199794.887587\\
8	66694437.3916722\\
16	193926758.101081\\
32	447775273.889856\\
};
\addlegendentry{ZF}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
4	5555930.98380753\\
8	7417060.56674254\\
16	9494929.29058925\\
32	17120813.8460533\\
};
\addlegendentry{WMMSE-$\text{S}^3$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
4	4736852.44176423\\
8	6414541.61032461\\
16	8797800.3664463\\
32	16612455.6137802\\
};
\addlegendentry{MRT-$\text{S}^3$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	3661321.115666\\
8	5040433.95237383\\
16	7414967.93473463\\
32	15995291.5118973\\
};
\addlegendentry{ZF-$\text{S}^3$}

\end{axis}
\end{tikzpicture}%

==> Figures/Rate_vs_Pos_Err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={UT position error [m]},
ymin=0,
ymax=25000000,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-13pt, xshift=0pt},
ylabel={Sum rate [bps]},
axis background/.style={fill=white},
% xlabel style={font=\color{white!15!black}},
% xlabel={m},
% ymin=0,
% ymax=200.071062318961,
% ylabel style={font=\color{white!15!black}},
% ylabel={Spectral efficiency (bps/Hz)},
% axis background/.style={fill=white},
% title={RFC Num: 8 LEO Num: 4 TU Num: 16},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.0929,1.04)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, legend columns = 4}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	22397687.2650247\\
10	22397511.4507068\\
100	22395744.8354825\\
1000	22377237.1243228\\
10000	22100050.2984247\\
100000	12892226.014274\\
};
\addlegendentry{Star}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	23868994.753159\\
10	23868959.5892362\\
100	23868600.6312181\\
1000	23864280.9878173\\
10000	23742799.2593938\\
100000	13762249.5121818\\
};
\addlegendentry{Ring}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	24008527.4782753\\
10	24008514.4690547\\
100	24008409.935297\\
1000	24006606.8299553\\
10000	23944045.7245671\\
100000	13840223.0477853\\
};
\addlegendentry{Central}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	16831040.7305795\\
10	16830659.6476785\\
100	16826823.0791557\\
1000	16785909.8152202\\
10000	16156976.0107239\\
100000	6316181.17668172\\
};
\addlegendentry{MRT}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	8907993.50290769\\
10	8908047.46522872\\
100	8908552.30182711\\
1000	8910120.90969925\\
10000	8580694.25485056\\
100000	65933.8346347123\\
};
\addlegendentry{ZF}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	7559765.39321794\\
10	7559776.39082169\\
100	7559866.25913176\\
1000	7559208.55193632\\
10000	7441941.89666153\\
100000	3454696.32788849\\
};
\addlegendentry{WMMSE-$\text{S}^3$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	6721353.91172979\\
10	6721266.42696782\\
100	6720374.19235921\\
1000	6709732.10779112\\
10000	6455893.54361223\\
100000	2572785.78117106\\
};
\addlegendentry{MRT-$\text{S}^3$}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5374927.42876484\\
10	5374893.38342829\\
100	5374531.12637419\\
1000	5368725.45734794\\
10000	5094466.89139522\\
100000	1451501.96550284\\
};
\addlegendentry{ZF-$\text{S}^3$}

\end{axis}
\end{tikzpicture}%

==> Figures/Rate_vs_Pow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
% width=33mm,
% height=44mm,
% at={(0mm,0mm)},
scale only axis,
xmin=40,
xmax=50,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={Power budget $P_s$ [dBm]},
ymin=0,
ymax=25000000,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-20pt, xshift=0pt},
ylabel={Sum rate [bps]},
axis background/.style={fill=white},
% title={Ant Num: 256RFC Num: 8 LEO Num: 4 TU Num: 16},
xmajorgrids,
ymajorgrids,
legend style={at={(0.000609,0.504)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, legend columns = 2}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	2332590.79657036\\
42	3686476.88955256\\
44	5816825.70734101\\
46	9155493.38256631\\
48	14356082.6328273\\
50	22384671.7658667\\
};
\addlegendentry{Star}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	2542025.01509641\\
42	4011204.56592111\\
44	6313703.52172656\\
46	9899514.01216484\\
48	15430945.1738767\\
50	23846107.2676882\\
};
\addlegendentry{Ring}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
40	2558788.81025836\\
42	4037422.59894417\\
44	6358467.86186323\\
46	9968380.58257359\\
48	15532972.7098299\\
50	23982958.6435398\\
};
\addlegendentry{Central}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	1711177.32489218\\
42	2709027.21247696\\
44	4286000.83796989\\
46	6774099.34919912\\
48	10689625.259291\\
50	16826844.4101684\\
};
\addlegendentry{MRT}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
40	894192.528852917\\
42	1416841.81302454\\
44	2244645.01091319\\
46	3555270.73191358\\
48	5629082.39091216\\
50	8907379.46736664\\
};
\addlegendentry{ZF}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
40	759862.741671874\\
42	1203931.54848262\\
44	1907173.04776964\\
46	3020337.65043078\\
48	4778930.61508481\\
50	7559763.91715191\\
};
\addlegendentry{WMMSE-$\text{S}^3$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
40	675435.615720783\\
42	1070151.69649217\\
44	1695218.85885841\\
46	2684590.66890669\\
48	4249401.33331365\\
50	6721363.61272432\\
};
\addlegendentry{MRT-$\text{S}^3$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	538568.568215976\\
42	853462.550328867\\
44	1352368.05002634\\
46	2142658.86662761\\
48	3394129.41391723\\
50	5374931.1871126\\
};
\addlegendentry{ZF-$\text{S}^3$}

\end{axis}
\end{tikzpicture}%

==> Figures/Rate_vs_RFC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=38mm,
at={(0mm, 0mm)},
scale only axis,
xtick={4, 8, 16, 32}, % Define specific ticks
xmin=4,
xmax=32,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=6pt},
xlabel={RFC number $N_{\text{RF}}$},
ymin=0,
ymax=25000000,
ylabel style={font=\color{white!15!black}, font=\footnotesize, yshift=-20pt, xshift=0pt},
ylabel={Sum rate [bps]},
axis background/.style={fill=white},
% title={Ant Num: 256 LEO Num: 4 TU Num: 16},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0929,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, legend columns = 4}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	7659059.44511991\\
2	7573555.48353462\\
4	9211934.45435594\\
8	22384671.7658667\\
16	24093650.1863332\\
32	24093650.1863255\\
64	24093650.1863255\\
};
\addlegendentry{Star}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	7659059.49068419\\
2	7572506.03563589\\
4	9410229.13534039\\
8	23846107.2676882\\
16	24578063.4894918\\
32	24578063.4894929\\
64	24578063.4894929\\
};
\addlegendentry{Ring}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	7659059.39994664\\
2	7576518.93126808\\
4	10783858.1773791\\
8	23982958.6435398\\
16	24795190.4384973\\
32	24795190.7181379\\
64	24795190.7181379\\
};
\addlegendentry{Central}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	7659059.50642286\\
2	6803681.79748395\\
4	7129366.22995201\\
8	16826844.4101684\\
16	21306752.111013\\
32	21306752.111013\\
64	21306752.111013\\
};
\addlegendentry{MRT}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	7659059.50642286\\
2	3889241.86934663\\
4	5061677.00188095\\
8	8907379.46736664\\
16	15570955.164259\\
32	15570955.164259\\
64	15570955.164259\\
};
\addlegendentry{ZF}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	7520308.14199005\\
2	7580195.38889575\\
4	7569648.96877526\\
8	7559763.91715191\\
16	7559763.91715191\\
32	7559763.91715191\\
64	7559763.91715191\\
};
\addlegendentry{WMMSE-$\text{S}^3$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	7520308.20026256\\
2	7053035.50084233\\
4	6759711.03190792\\
8	6721363.61272432\\
16	6721363.61272432\\
32	6721363.61272432\\
64	6721363.61272432\\
};
\addlegendentry{MRT-$\text{S}^3$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	7520308.20026256\\
2	4266324.49330155\\
4	5184846.89621703\\
8	5374931.1871126\\
16	5374931.1871126\\
32	5374931.1871126\\
64	5374931.1871126\\
};
\addlegendentry{ZF-$\text{S}^3$}

\end{axis}
\end{tikzpicture}%
